Reassessing Dataset Quality and Fine-Tuning Practices for Vulnerability Detection on PrimeVul dataset

Recent studies report promising results from supervised fine-tuning of pre-trained code language models for automated vulnerability detection on benchmarks such as PrimeVul. In this paper, we present a large-scale empirical evaluation of both model performance and dataset quality in this setting. We systematically fine-tune three widely used encoder models (CodeBERT, GraphCodeBERT, and UniXCoder) across five imbalance mitigation strategies, extensive hyperparameter sweeps, and multiple random seeds, resulting in 770 independent training runs. Our results reveal a consistent pattern. While standard metrics such as F1 and ROC-AUC occasionally suggest improvements, security-critical and calibration-aware measures tell a different story. Matthews Correlation Coefficient remains near zero, predicted probabilities are poorly calibrated, and evaluation under strict false-positive constraints reveals high false-negative rates. Neither imbalance handling, threshold optimization, nor post-hoc calibration recovers a meaningful discriminative signal. We also conduct a data quality assessment of the PrimeVul benchmark and identify structural issues such as minimal semantic differences between vulnerable and fixed functions, and annotation noise introduced by commit-level labeling. These findings suggests that the PrimeVul dataset, in its current form, presents significant challenges for reliable AI-based vulnerability detection in software engineering with the methodologies we used. Our study highlights the need for more robust dataset design, improved evaluation protocols, and rethinking of fine-tuning practices for security-critical tasks.

==> fig/ac_by_model.tex <==
\begin{figure}[H]
	\centering
	\begin{tikzpicture}
		\begin{axis}[
			ybar,
			width=\linewidth,
			height=6cm,
			ymin=0.48,
			ymax=0.56,
			bar width=6pt,
			enlarge x limits=0.10,
			legend style={at={(0.5,1.02)},anchor=south,legend columns=3},
			ylabel={ROC-AUC},
			xtick=data,
			xticklabel style={rotate=45,anchor=east},
			symbolic x coords={
				CB-baseline, CB-cw, CB-focal, CB-over, CB-under,
				GCB-baseline, GCB-cw, GCB-focal, GCB-over, GCB-under,
				UX-baseline, UX-cw, UX-focal, UX-over, UX-under
			},
			nodes near coords,
			nodes near coords style={
				font=\scriptsize,
				/pgf/number format/fixed,
				/pgf/number format/precision=3
			},
			]
			\addplot coordinates {
				(CB-baseline,0.511028)
				(CB-cw,0.510364)
				(CB-focal,0.514174)
				(CB-over,0.517278)
				(CB-under,0.520949)
				(GCB-baseline,0.498492)
				(GCB-cw,0.522834)
				(GCB-focal,0.498917)
				(GCB-over,0.523396)
				(GCB-under,0.522353)
				(UX-baseline,0.543875)
				(UX-cw,0.542209)
				(UX-focal,0.523506)
				(UX-over,0.541793)
				(UX-under,0.540307)
			};
		\end{axis}
	\end{tikzpicture}
	\caption{Test ROC-AUC for each model and imbalance strategy, using the best hyperparameter configuration selected on validation MCC (after calibration and threshold optimisation).}
	\label{fig:auc_by_model_strategy}
\end{figure}


==> fig/fig_box_mcc.tex <==
\begin{figure}[t]
	\centering
	\begin{tikzpicture}
		\begin{groupplot}[
			group style={group size=3 by 1, horizontal sep=1.2cm},
			width=0.38\linewidth,
			height=6cm,
			ylabel={MCC},
			xtick={1,2,3,4,5},
			xticklabels={Base,CW,Under,Over,Focal},
			x tick label style={rotate=45, anchor=east, font=\small},
			grid=major,
			scaled y ticks=false,
			yticklabel style={/pgf/number format/fixed},
			yticklabel style={/pgf/number format/precision=2},
			boxplot/draw direction=y,
			ymin=-0.03, ymax=0.10, % optional: keeps scales stable/readable
			]
			
			\nextgroupplot[title={codebert}]
			\addplot+[boxplot prepared={draw position=1,
				lower whisker=0, lower quartile=0, median=0, upper quartile=0, upper whisker=0
			}] coordinates {};
			\addplot+[boxplot prepared={draw position=2,
				lower whisker=0, lower quartile=0, median=0, upper quartile=0, upper whisker=0
			}] coordinates {};
			\addplot+[boxplot prepared={draw position=3,
				lower whisker=0, lower quartile=0, median=0, upper quartile=0, upper whisker=0
			}] coordinates {};
			\addplot+[boxplot prepared={draw position=4,
				lower whisker=0, lower quartile=0, median=0, upper quartile=0, upper whisker=0
			}] coordinates {};
			\addplot+[boxplot prepared={draw position=5,
				lower whisker=-0.019608, lower quartile=0, median=0, upper quartile=0.017582, upper whisker=0.041315
			}] coordinates {};
			
			\nextgroupplot[title={graphcodebert}]
			\addplot+[boxplot prepared={draw position=1,
				lower whisker=-0.020001, lower quartile=0, median=0, upper quartile=0.013609, upper whisker=0.033103
			}] coordinates {};
			\addplot+[boxplot prepared={draw position=2,
				lower whisker=-0.005629, lower quartile=0, median=0, upper quartile=0.012079, upper whisker=0.029390
			}] coordinates {};
			\addplot+[boxplot prepared={draw position=3,
				lower whisker=-0.015097, lower quartile=0, median=0, upper quartile=0.016880, upper whisker=0.036138
			}] coordinates {};
			\addplot+[boxplot prepared={draw position=4,
				lower whisker=-0.010710, lower quartile=0, median=0, upper quartile=0.016614, upper whisker=0.041428
			}] coordinates {};
			\addplot+[boxplot prepared={draw position=5,
				lower whisker=-0.005555, lower quartile=-0.003545, median=0, upper quartile=0, upper whisker=0.005242
			}] coordinates {};
			
			\nextgroupplot[title={unixcoder}]
			\addplot+[boxplot prepared={draw position=1,
				lower whisker=0, lower quartile=0, median=0.032175, upper quartile=0.047218, upper whisker=0.086376
			}] coordinates {};
			\addplot+[boxplot prepared={draw position=2,
				lower whisker=0, lower quartile=0, median=0.032485, upper quartile=0.049278, upper whisker=0.094554
			}] coordinates {};
			\addplot+[boxplot prepared={draw position=3,
				lower whisker=-0.024084, lower quartile=0, median=0.028250, upper quartile=0.048521, upper whisker=0.082352
			}] coordinates {};
			\addplot+[boxplot prepared={draw position=4,
				lower whisker=0, lower quartile=0.004741, median=0.027635, upper quartile=0.048228, upper whisker=0.092442
			}] coordinates {};
			\addplot+[boxplot prepared={draw position=5,
				lower whisker=-0.013834, lower quartile=0, median=0.020093, upper quartile=0.043187, upper whisker=0.091292
			}] coordinates {};
			
		\end{groupplot}
	\end{tikzpicture}
	\caption{MCC across imbalance strategies and models. Distributions are computed across all seeds and hyperparameter combinations.}
	\label{fig:fig_box_mcc}
\end{figure}


==> fig/fig_reliability_unixcoder.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth,
  height=6cm,
  xlabel={Mean predicted probability}, ylabel={Empirical accuracy},
  xmin=0, xmax=1, ymin=0, ymax=1,
  grid=major,
  legend pos=south east,
  title={Reliability diagram}
]
\addplot[densely dashed] coordinates {(0,0) (1,1)};
\addlegendentry{Perfect calibration}
\addplot+[mark=*] coordinates {(0.450117,0.567742) (0.497490,0.518195) (0.542145,0.607143)};
\addlegendentry{unixcoder uncal}
\addplot+[mark=*] coordinates {(0.450116,0.567742) (0.497490,0.518195) (0.542147,0.607143)};
\addlegendentry{unixcoder calibrated}
\end{axis}
\end{tikzpicture}
\caption{Reliability diagram (15 equal-width bins) for representative runs. Temperature scaling improves probability calibration only marginally, consistent with residual ECE.}
\label{fig:fig_reliability_unixcoder}
\end{figure}


==> fig/fig_roc_full_codebert.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth,
  height=6cm,
  xlabel={False Positive Rate}, ylabel={True Positive Rate},
  xmin=0, xmax=1.0, ymin=0, ymax=1,
  grid=major,
  legend pos=south east,
  legend style={fill opacity=0.85, draw opacity=1, text opacity=1, font=\small},
  title={ROC}
]
\addplot+[very thick, solid, mark=none] coordinates {(0.000000,0.000000) (0.025287,0.027586) (0.211494,0.239080) (0.862069,0.891954) (0.974713,0.979310) (0.995402,0.995402) (1.000000,1.000000)};
\addlegendentry{codebert baseline}
\addplot+[very thick, dashed, mark=*, mark repeat=25, mark size=1.2pt] coordinates {(0.000000,0.000000) (0.000000,0.002299) (0.004598,0.006897) (0.006897,0.011494) (0.011494,0.011494) (0.016092,0.013793) (0.020690,0.020690) (0.022989,0.022989) (0.022989,0.043678) (0.022989,0.052874) (0.027586,0.055172) (0.041379,0.057471) (0.045977,0.057471) (0.048276,0.064368) (0.050575,0.066667) (0.052874,0.071264) (0.055172,0.073563) (0.059770,0.075862) (0.064368,0.078161) (0.066667,0.085057) (0.066667,0.087356) (0.068966,0.089655) (0.071264,0.094253) (0.082759,0.098851) (0.082759,0.101149) (0.085057,0.108046) (0.087356,0.112644) (0.101149,0.124138) (0.103448,0.126437) (0.108046,0.128736) (0.110345,0.133333) (0.117241,0.135632) (0.117241,0.137931) (0.121839,0.147126) (0.131034,0.154023) (0.135632,0.156322) (0.135632,0.158621) (0.140230,0.165517) (0.142529,0.167816) (0.147126,0.172414) (0.149425,0.174713) (0.154023,0.177011) (0.156322,0.183908) (0.160920,0.188506) (0.163218,0.193103) (0.165517,0.200000) (0.170115,0.202299) (0.172414,0.204598) (0.174713,0.206897) (0.179310,0.209195) (0.188506,0.216092) (0.190805,0.216092) (0.197701,0.220690) (0.200000,0.222989) (0.204598,0.229885) (0.204598,0.234483) (0.209195,0.236782) (0.213793,0.239080) (0.216092,0.241379) (0.216092,0.243678) (0.220690,0.245977) (0.222989,0.248276) (0.227586,0.250575) (0.229885,0.252874) (0.234483,0.259770) (0.236782,0.264368) (0.241379,0.271264) (0.241379,0.275862) (0.245977,0.278161) (0.250575,0.285057) (0.252874,0.287356) (0.257471,0.291954) (0.259770,0.296552) (0.268966,0.301149) (0.268966,0.305747) (0.271264,0.310345) (0.278161,0.319540) (0.285057,0.324138) (0.285057,0.326437) (0.296552,0.340230) (0.303448,0.344828) (0.312644,0.347126) (0.312644,0.349425) (0.317241,0.351724) (0.319540,0.360920) (0.324138,0.367816) (0.326437,0.367816) (0.331034,0.374713) (0.335632,0.377011) (0.342529,0.379310) (0.342529,0.383908) (0.349425,0.386207) (0.354023,0.388506) (0.356322,0.390805) (0.356322,0.397701) (0.365517,0.404598) (0.370115,0.406897) (0.377011,0.411494) (0.379310,0.416092) (0.383908,0.429885) (0.390805,0.434483) (0.393103,0.439080) (0.397701,0.443678) (0.400000,0.445977) (0.402299,0.450575) (0.404598,0.452874) (0.406897,0.452874) (0.413793,0.455172) (0.420690,0.464368) (0.425287,0.464368) (0.427586,0.471264) (0.439080,0.473563) (0.441379,0.478161) (0.441379,0.480460) (0.443678,0.485057) (0.452874,0.489655) (0.455172,0.494253) (0.455172,0.496552) (0.459770,0.498851) (0.462069,0.503448) (0.464368,0.508046) (0.464368,0.510345) (0.466667,0.514943) (0.468966,0.519540) (0.478161,0.526437) (0.480460,0.528736) (0.485057,0.537931) (0.487356,0.542529) (0.491954,0.544828) (0.491954,0.547126) (0.503448,0.551724) (0.505747,0.558621) (0.510345,0.560920) (0.510345,0.563218) (0.524138,0.570115) (0.526437,0.572414) (0.528736,0.574713) (0.531034,0.574713) (0.533333,0.581609) (0.537931,0.588506) (0.549425,0.590805) (0.554023,0.595402) (0.556322,0.600000) (0.563218,0.602299) (0.563218,0.604598) (0.567816,0.611494) (0.593103,0.622989) (0.595402,0.625287) (0.595402,0.627586) (0.604598,0.634483) (0.606897,0.641379) (0.609195,0.643678) (0.611494,0.643678) (0.613793,0.650575) (0.620690,0.652874) (0.625287,0.655172) (0.632184,0.655172) (0.634483,0.659770) (0.639080,0.666667) (0.641379,0.671264) (0.648276,0.678161) (0.650575,0.685057) (0.652874,0.687356) (0.657471,0.689655) (0.664368,0.689655) (0.666667,0.694253) (0.671264,0.696552) (0.673563,0.701149) (0.673563,0.705747) (0.678161,0.708046) (0.682759,0.710345) (0.685057,0.717241) (0.689655,0.721839) (0.696552,0.724138) (0.698851,0.726437) (0.701149,0.731034) (0.710345,0.731034) (0.712644,0.735632) (0.714943,0.737931) (0.721839,0.744828) (0.724138,0.749425) (0.726437,0.751724) (0.728736,0.758621) (0.731034,0.760920) (0.737931,0.765517) (0.742529,0.767816) (0.747126,0.770115) (0.747126,0.772414) (0.754023,0.777011) (0.760920,0.788506) (0.770115,0.793103) (0.770115,0.795402) (0.777011,0.800000) (0.781609,0.802299) (0.786207,0.804598) (0.786207,0.806897) (0.788506,0.816092) (0.790805,0.818391) (0.793103,0.820690) (0.795402,0.822989) (0.804598,0.829885) (0.809195,0.832184) (0.811494,0.839080) (0.813793,0.841379) (0.825287,0.845977) (0.827586,0.848276) (0.832184,0.855172) (0.832184,0.857471) (0.836782,0.859770) (0.839080,0.862069) (0.843678,0.868966) (0.843678,0.873563) (0.850575,0.875862) (0.855172,0.878161) (0.855172,0.882759) (0.859770,0.887356) (0.864368,0.889655) (0.868966,0.894253) (0.871264,0.896552) (0.887356,0.903448) (0.891954,0.905747) (0.898851,0.917241) (0.901149,0.917241) (0.903448,0.919540) (0.905747,0.926437) (0.908046,0.928736) (0.910345,0.928736) (0.919540,0.933333) (0.924138,0.935632) (0.926437,0.937931) (0.928736,0.940230) (0.935632,0.947126) (0.937931,0.951724) (0.942529,0.958621) (0.947126,0.958621) (0.954023,0.960920) (0.956322,0.965517) (0.958621,0.967816) (0.958621,0.974713) (0.965517,0.977011) (0.970115,0.979310) (0.972414,0.981609) (0.972414,0.983908) (0.977011,0.986207) (0.979310,0.988506) (0.986207,0.990805) (0.990805,0.990805) (0.993103,0.995402) (0.995402,0.997701) (1.000000,1.000000)};
\addlegendentry{codebert best(undersample)}
\end{axis}
\end{tikzpicture}
\caption{ROC curves for representative runs. Substantial overlap indicates limited discriminative improvement across imbalance mitigation strategies and hyperparameter sweeps.}
\label{fig:fig_roc_full_codebert}
\end{figure}

==> fig/fig_roc_full_unixcoder.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth,
  height=6cm,
  xlabel={False Positive Rate}, ylabel={True Positive Rate},
  xmin=0, xmax=1.0, ymin=0, ymax=1,
  grid=major,
  legend pos=south east,
  legend style={fill opacity=0.85, draw opacity=1, text opacity=1, font=\small},
  title={ROC}
]
\addplot+[very thick, solid, mark=none] coordinates {(0.000000,0.000000) (0.000000,0.002299) (0.004598,0.004598) (0.006897,0.006897) (0.009195,0.009195) (0.009195,0.018391) (0.013793,0.022989) (0.016092,0.029885) (0.022989,0.032184) (0.022989,0.034483) (0.025287,0.043678) (0.029885,0.045977) (0.034483,0.052874) (0.036782,0.052874) (0.041379,0.055172) (0.050575,0.062069) (0.052874,0.066667) (0.052874,0.068966) (0.055172,0.075862) (0.062069,0.087356) (0.068966,0.089655) (0.071264,0.089655) (0.073563,0.096552) (0.075862,0.098851) (0.080460,0.114943) (0.082759,0.117241) (0.085057,0.119540) (0.091954,0.131034) (0.094253,0.135632) (0.096552,0.135632) (0.103448,0.137931) (0.108046,0.140230) (0.112644,0.142529) (0.112644,0.147126) (0.114943,0.154023) (0.117241,0.160920) (0.121839,0.163218) (0.124138,0.163218) (0.131034,0.167816) (0.135632,0.170115) (0.142529,0.174713) (0.151724,0.183908) (0.154023,0.188506) (0.160920,0.193103) (0.163218,0.197701) (0.167816,0.202299) (0.174713,0.204598) (0.179310,0.211494) (0.188506,0.218391) (0.188506,0.220690) (0.193103,0.236782) (0.204598,0.243678) (0.206897,0.248276) (0.211494,0.250575) (0.211494,0.255172) (0.225287,0.264368) (0.227586,0.268966) (0.229885,0.275862) (0.229885,0.282759) (0.239080,0.285057) (0.241379,0.289655) (0.248276,0.301149) (0.250575,0.303448) (0.252874,0.308046) (0.255172,0.312644) (0.257471,0.324138) (0.264368,0.324138) (0.271264,0.328736) (0.273563,0.331034) (0.275862,0.333333) (0.280460,0.337931) (0.282759,0.342529) (0.294253,0.351724) (0.296552,0.358621) (0.298851,0.360920) (0.301149,0.365517) (0.305747,0.377011) (0.310345,0.379310) (0.312644,0.383908) (0.319540,0.386207) (0.326437,0.388506) (0.328736,0.393103) (0.328736,0.395402) (0.333333,0.397701) (0.337931,0.404598) (0.340230,0.406897) (0.347126,0.406897) (0.349425,0.411494) (0.356322,0.416092) (0.358621,0.418391) (0.365517,0.425287) (0.367816,0.427586) (0.372414,0.429885) (0.383908,0.434483) (0.388506,0.439080) (0.390805,0.443678) (0.393103,0.445977) (0.397701,0.448276) (0.400000,0.450575) (0.404598,0.455172) (0.409195,0.459770) (0.413793,0.468966) (0.420690,0.473563) (0.420690,0.475862) (0.422989,0.482759) (0.432184,0.489655) (0.434483,0.491954) (0.434483,0.494253) (0.436782,0.496552) (0.443678,0.503448) (0.448276,0.505747) (0.459770,0.517241) (0.468966,0.519540) (0.471264,0.528736) (0.473563,0.531034) (0.475862,0.531034) (0.475862,0.542529) (0.480460,0.544828) (0.485057,0.551724) (0.487356,0.551724) (0.489655,0.556322) (0.491954,0.558621) (0.498851,0.570115) (0.498851,0.572414) (0.501149,0.577011) (0.505747,0.579310) (0.508046,0.581609) (0.510345,0.583908) (0.512644,0.588506) (0.517241,0.590805) (0.524138,0.595402) (0.526437,0.595402) (0.533333,0.600000) (0.535632,0.604598) (0.540230,0.611494) (0.542529,0.613793) (0.554023,0.616092) (0.556322,0.618391) (0.558621,0.629885) (0.558621,0.632184) (0.565517,0.634483) (0.570115,0.643678) (0.572414,0.645977) (0.574713,0.648276) (0.581609,0.652874) (0.586207,0.655172) (0.588506,0.659770) (0.590805,0.662069) (0.595402,0.666667) (0.597701,0.668966) (0.602299,0.671264) (0.604598,0.673563) (0.606897,0.673563) (0.609195,0.680460) (0.611494,0.685057) (0.616092,0.687356) (0.616092,0.691954) (0.620690,0.694253) (0.627586,0.698851) (0.634483,0.705747) (0.643678,0.705747) (0.645977,0.710345) (0.648276,0.714943) (0.652874,0.717241) (0.652874,0.719540) (0.655172,0.724138) (0.657471,0.728736) (0.673563,0.735632) (0.673563,0.737931) (0.675862,0.742529) (0.678161,0.747126) (0.680460,0.749425) (0.682759,0.749425) (0.685057,0.763218) (0.689655,0.765517) (0.694253,0.770115) (0.694253,0.772414) (0.698851,0.774713) (0.701149,0.777011) (0.703448,0.781609) (0.703448,0.783908) (0.710345,0.786207) (0.714943,0.788506) (0.719540,0.790805) (0.719540,0.793103) (0.724138,0.795402) (0.731034,0.797701) (0.733333,0.802299) (0.735632,0.802299) (0.737931,0.806897) (0.740230,0.809195) (0.742529,0.811494) (0.744828,0.811494) (0.747126,0.816092) (0.749425,0.820690) (0.763218,0.822989) (0.765517,0.822989) (0.767816,0.827586) (0.770115,0.829885) (0.783908,0.836782) (0.786207,0.841379) (0.788506,0.841379) (0.797701,0.845977) (0.802299,0.852874) (0.811494,0.855172) (0.816092,0.855172) (0.820690,0.859770) (0.822989,0.862069) (0.827586,0.864368) (0.829885,0.866667) (0.832184,0.868966) (0.836782,0.871264) (0.839080,0.875862) (0.841379,0.875862) (0.845977,0.880460) (0.850575,0.882759) (0.852874,0.887356) (0.852874,0.889655) (0.859770,0.898851) (0.866667,0.905747) (0.871264,0.908046) (0.882759,0.908046) (0.889655,0.910345) (0.891954,0.914943) (0.894253,0.919540) (0.898851,0.919540) (0.903448,0.921839) (0.905747,0.924138) (0.917241,0.926437) (0.919540,0.928736) (0.921839,0.933333) (0.924138,0.937931) (0.926437,0.940230) (0.926437,0.942529) (0.931034,0.944828) (0.933333,0.951724) (0.935632,0.954023) (0.935632,0.958621) (0.940230,0.960920) (0.951724,0.963218) (0.956322,0.965517) (0.956322,0.970115) (0.960920,0.977011) (0.972414,0.979310) (0.974713,0.986207) (0.979310,0.986207) (0.981609,0.990805) (0.986207,0.995402) (0.990805,0.997701) (1.000000,1.000000)};
\addlegendentry{unixcoder baseline}
\addplot+[very thick, dashed, mark=*, mark repeat=25, mark size=1.2pt] coordinates {(0.000000,0.000000) (0.000000,0.002299) (0.002299,0.006897) (0.006897,0.009195) (0.009195,0.011494) (0.011494,0.018391) (0.013793,0.022989) (0.016092,0.022989) (0.018391,0.029885) (0.020690,0.034483) (0.022989,0.043678) (0.025287,0.045977) (0.029885,0.050575) (0.032184,0.050575) (0.034483,0.052874) (0.039080,0.055172) (0.041379,0.059770) (0.045977,0.062069) (0.048276,0.064368) (0.048276,0.068966) (0.052874,0.089655) (0.055172,0.091954) (0.059770,0.094253) (0.062069,0.101149) (0.066667,0.105747) (0.071264,0.105747) (0.073563,0.112644) (0.075862,0.114943) (0.078161,0.117241) (0.085057,0.119540) (0.087356,0.121839) (0.094253,0.121839) (0.096552,0.128736) (0.098851,0.131034) (0.101149,0.135632) (0.110345,0.137931) (0.114943,0.147126) (0.117241,0.147126) (0.124138,0.151724) (0.126437,0.154023) (0.131034,0.160920) (0.135632,0.165517) (0.142529,0.177011) (0.147126,0.177011) (0.149425,0.181609) (0.158621,0.188506) (0.163218,0.195402) (0.170115,0.197701) (0.174713,0.204598) (0.177011,0.204598) (0.179310,0.211494) (0.183908,0.213793) (0.193103,0.225287) (0.197701,0.227586) (0.200000,0.234483) (0.202299,0.236782) (0.204598,0.241379) (0.211494,0.245977) (0.213793,0.252874) (0.225287,0.259770) (0.232184,0.264368) (0.232184,0.266667) (0.236782,0.268966) (0.241379,0.280460) (0.245977,0.291954) (0.248276,0.296552) (0.250575,0.303448) (0.259770,0.303448) (0.266667,0.312644) (0.268966,0.317241) (0.271264,0.319540) (0.278161,0.324138) (0.280460,0.326437) (0.280460,0.328736) (0.282759,0.333333) (0.285057,0.337931) (0.289655,0.340230) (0.291954,0.344828) (0.296552,0.354023) (0.301149,0.358621) (0.303448,0.360920) (0.308046,0.363218) (0.319540,0.372414) (0.321839,0.377011) (0.326437,0.381609) (0.333333,0.386207) (0.335632,0.386207) (0.342529,0.388506) (0.347126,0.395402) (0.349425,0.400000) (0.354023,0.402299) (0.356322,0.406897) (0.356322,0.409195) (0.365517,0.411494) (0.372414,0.422989) (0.374713,0.427586) (0.377011,0.432184) (0.379310,0.434483) (0.379310,0.436782) (0.383908,0.439080) (0.386207,0.443678) (0.390805,0.450575) (0.393103,0.452874) (0.397701,0.462069) (0.397701,0.464368) (0.400000,0.468966) (0.406897,0.471264) (0.413793,0.480460) (0.418391,0.482759) (0.425287,0.485057) (0.429885,0.485057) (0.432184,0.489655) (0.434483,0.491954) (0.443678,0.494253) (0.445977,0.501149) (0.450575,0.508046) (0.450575,0.510345) (0.455172,0.512644) (0.457471,0.517241) (0.459770,0.521839) (0.464368,0.524138) (0.466667,0.526437) (0.466667,0.531034) (0.475862,0.535632) (0.489655,0.551724) (0.496552,0.556322) (0.503448,0.560920) (0.505747,0.567816) (0.508046,0.570115) (0.512644,0.579310) (0.514943,0.583908) (0.517241,0.586207) (0.521839,0.588506) (0.526437,0.590805) (0.528736,0.593103) (0.533333,0.595402) (0.535632,0.600000) (0.537931,0.606897) (0.540230,0.611494) (0.542529,0.618391) (0.544828,0.618391) (0.547126,0.622989) (0.549425,0.627586) (0.560920,0.629885) (0.563218,0.634483) (0.565517,0.636782) (0.565517,0.639080) (0.567816,0.641379) (0.570115,0.648276) (0.572414,0.655172) (0.574713,0.659770) (0.577011,0.668966) (0.588506,0.668966) (0.590805,0.673563) (0.593103,0.675862) (0.597701,0.680460) (0.604598,0.682759) (0.606897,0.687356) (0.613793,0.694253) (0.618391,0.696552) (0.620690,0.698851) (0.622989,0.701149) (0.627586,0.703448) (0.632184,0.705747) (0.634483,0.708046) (0.639080,0.714943) (0.641379,0.717241) (0.643678,0.719540) (0.652874,0.726437) (0.655172,0.731034) (0.659770,0.740230) (0.668966,0.740230) (0.675862,0.742529) (0.678161,0.747126) (0.680460,0.756322) (0.687356,0.760920) (0.694253,0.765517) (0.698851,0.765517) (0.701149,0.770115) (0.703448,0.772414) (0.708046,0.774713) (0.712644,0.779310) (0.712644,0.788506) (0.717241,0.793103) (0.726437,0.800000) (0.731034,0.802299) (0.735632,0.804598) (0.737931,0.809195) (0.740230,0.811494) (0.742529,0.811494) (0.747126,0.813793) (0.751724,0.816092) (0.760920,0.818391) (0.763218,0.827586) (0.770115,0.832184) (0.770115,0.834483) (0.772414,0.839080) (0.779310,0.841379) (0.783908,0.843678) (0.786207,0.848276) (0.790805,0.850575) (0.790805,0.855172) (0.800000,0.857471) (0.802299,0.862069) (0.804598,0.864368) (0.806897,0.866667) (0.811494,0.868966) (0.811494,0.871264) (0.813793,0.875862) (0.816092,0.878161) (0.822989,0.880460) (0.825287,0.882759) (0.827586,0.885057) (0.827586,0.887356) (0.834483,0.889655) (0.843678,0.891954) (0.848276,0.896552) (0.852874,0.898851) (0.862069,0.901149) (0.862069,0.903448) (0.864368,0.908046) (0.868966,0.910345) (0.871264,0.917241) (0.873563,0.919540) (0.875862,0.924138) (0.880460,0.924138) (0.885057,0.926437) (0.894253,0.928736) (0.896552,0.931034) (0.910345,0.935632) (0.914943,0.940230) (0.917241,0.942529) (0.924138,0.944828) (0.928736,0.947126) (0.933333,0.951724) (0.935632,0.954023) (0.937931,0.958621) (0.937931,0.960920) (0.942529,0.963218) (0.947126,0.965517) (0.951724,0.967816) (0.956322,0.970115) (0.958621,0.972414) (0.958621,0.974713) (0.967816,0.977011) (0.974713,0.981609) (0.979310,0.983908) (0.988506,0.988506) (0.995402,0.997701) (1.000000,1.000000)};
\addlegendentry{unixcoder best(oversample)}
\end{axis}
\end{tikzpicture}
\caption{ROC curves for representative runs. Substantial overlap indicates limited discriminative improvement across imbalance mitigation strategies and hyperparameter sweeps.}
\label{fig:fig_roc_full_unixcoder}
\end{figure}

==> fig/pipeline.tex <==
\begin{figure}[!ht]
\centering
\begin{tikzpicture}[
    node distance=1.6cm,
    process/.style={rectangle, rounded corners, draw=black, fill=gray!10, drop shadow, text width=4cm, align=center, minimum height=1cm},
    arrow/.style={->, thick}
]

\node[process] (load) {PrimeVul JSONL loading};
\node[process, below of=load] (prep) {Tokenization \\ + optional commit context};
\node[process, below of=prep] (imb) {Imbalance strategy \\ (baseline };
\node[process, below of=imb] (train) {Model fine-tuning \\ };
\node[process, below of=train] (cal) {Temperature scaling \\ };
\node[process, below of=cal] (thr) {Threshold optimisation \\ };
\node[process, below of=thr] (eval) {Final evaluation \\ MCC, AUC, ECE, VD-S, etc.};

\draw[arrow] (load) -- (prep);
\draw[arrow] (prep) -- (imb);
\draw[arrow] (imb) -- (train);
\draw[arrow] (train) -- (cal);
\draw[arrow] (cal) -- (thr);
\draw[arrow] (thr) -- (eval);
\end{tikzpicture}
\caption{End-to-end experimental pipeline used in this study.}
\label{fig:pipeline}
\end{figure}

